Active Learning for Human-in-the-Loop Customs Inspection

We study the human-in-the-loop customs inspection scenario, where an AI-assisted algorithm supports customs officers by recommending a set of imported goods to be inspected. If the inspected items are fraudulent, the officers can levy extra duties. Th formed logs are then used as additional training data for successive iterations. Choosing to inspect suspicious items first leads to an immediate gain in customs revenue, yet such inspections may not bring new insights for learning dynamic traffic patterns. On the other hand, inspecting uncertain items can help acquire new knowledge, which will be used as a supplementary training resource to update the selection systems. Based on multiyear customs datasets obtained from three countries, we demonstrate that some degree of exploration is necessary to cope with domain shifts in trade data. The results show that a hybrid strategy of selecting likely fraudulent and uncertain items will eventually outperform the exploitation-only strategy.

==> pgfplots/corrupted_data_pgfplot.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Corrupted rate (\%)},
                ylabel={Performance},
                xmin=-10, xmax=90,
                ymin=0.5, ymax=0.8,
                xtick={0, 20, 40, 60, 80},
                ytick={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(1.23,1.23)},anchor=north},
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0, 0.7) +- (0.0032, 0.0032)
                    (20, 0.65)  +- (0.0036, 0.0036)
                    (40, 0.58)  +- (0.0036, 0.0036)
                    (60, 0.56)  +- (0.0036, 0.0036)
                    (80, 0.55)  +- (0.0048, 0.0048)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0, 0.7) +- (0.0033, 0.0033)
                    (20, 0.68)  +- (0.0035, 0.0035)
                    (40, 0.66)  +- (0.0038, 0.0038)
                    (60, 0.65)  +- (0.0038, 0.0038)
                    (80, 0.64)  +- (0.0050, 0.0050)
                    }; 
                \legend{\emph{Corrupted fob.value}, \emph{Corrupted HS6 code}}
                \end{axis}
            \end{tikzpicture}
    \caption{Precision@5\%.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Corrupted rate (\%)},
                ylabel={Performance},
                xmin=-10, xmax=90,
                ymin=0.3, ymax=0.6,
                xtick={0, 20, 40, 60, 80},
                ytick={0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0, 0.58) +- (0.0056, 0.0056)
                    (20, 0.53)  +- (0.0051, 0.0051)
                    (40, 0.50)  +- (0.0075, 0.0075)
                    (60, 0.48)  +- (0.0056, 0.0056)
                    (80, 0.43)  +- (0.0049, 0.0049)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0, 0.58) +- (0.0090, 0.0090)
                    (20, 0.56)  +- (0.0077, 0.0077)
                    (40, 0.52)  +- (0.0112, 0.0112)
                    (60, 0.50)  +- (0.0062, 0.0062)
                    (80, 0.45)  +- (0.0040, 0.0040)
                    };
                \end{axis}
            \end{tikzpicture}
    \caption{Revenue@5\%.}
    \end{subfigure}
    \caption{Robustness on corrupted data.}
    \label{fig:corrupted_data}
\end{figure}

==> pgfplots/frequent_pgfplot.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Training length (year)},
                ylabel={Performance},
                xmin=0, xmax=3.5,
                ymin=0.5, ymax=0.8,
                xtick={0, 1, 2, 3},
                ytick={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {font=\footnotesize, at={(1.23,1.23)},anchor=north},
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.5, 0.72) +- (0.0032, 0.0032)
                    (1, 0.75)  +- (0.0036, 0.0036)
                    (1.5, 0.77)  +- (0.0036, 0.0036)
                    (2, 0.785)  +- (0.0036, 0.0036)
                    (2.5, 0.795)  +- (0.0048, 0.0048)
                    (3, 0.8)  +- (0.0048, 0.0048)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.5, 0.6) +- (0.0032, 0.0032)
                    (1, 0.65)  +- (0.0036, 0.0036)
                    (1.5, 0.68)  +- (0.0036, 0.0036)
                    (2, 0.7)  +- (0.0036, 0.0036)
                    (2.5, 0.71)  +- (0.0048, 0.0048)
                    (3, 0.715)  +- (0.0048, 0.0048)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.5, 0.52) +- (0.0032, 0.0032)
                    (1, 0.55)  +- (0.0036, 0.0036)
                    (1.5, 0.57)  +- (0.0036, 0.0036)
                    (2, 0.59)  +- (0.0036, 0.0036)
                    (2.5, 0.6)  +- (0.0048, 0.0048)
                    (3, 0.605)  +- (0.0048, 0.0048)
                    }; 
                \legend{\emph{n=1\%}, \emph{n=2\%}, \emph{n=5\%}}
                \end{axis}
            \end{tikzpicture}
    \caption{Precision@n\%.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Training length (year)},
                ylabel={Performance},
                xmin=0, xmax=3.5,
                ymin=0.3, ymax=0.6,
                xtick={0, 1, 2, 3},
                ytick={0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.5, 0.39) +- (0.0056, 0.0056)
                    (1, 0.43)  +- (0.0051, 0.0051)
                    (1.5, 0.47)  +- (0.0075, 0.0075)
                    (2, 0.50)  +- (0.0056, 0.0056)
                    (2.5, 0.52)  +- (0.0049, 0.0049)
                    (3, 0.53)  +- (0.0049, 0.0049)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.5, 0.45) +- (0.0056, 0.0056)
                    (1, 0.5)  +- (0.0051, 0.0051)
                    (1.5, 0.52)  +- (0.0075, 0.0075)
                    (2, 0.54)  +- (0.0056, 0.0056)
                    (2.5, 0.56)  +- (0.0049, 0.0049)
                    (3, 0.57)  +- (0.0049, 0.0049)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.5, 0.5) +- (0.0056, 0.0056)
                    (1, 0.53)  +- (0.0051, 0.0051)
                    (1.5, 0.55)  +- (0.0075, 0.0075)
                    (2, 0.57)  +- (0.0056, 0.0056)
                    (2.5, 0.59)  +- (0.0049, 0.0049)
                    (3, 0.6)  +- (0.0049, 0.0049)
                    };
                \end{axis}
                
            \end{tikzpicture}
    \caption{Revenue@n\%.}
    \end{subfigure}
    \caption{Performance by different testing groups.}
    \label{fig:frequent}
\end{figure}

==> pgfplots/hyperparam_lossweight_pgfplot.tex <==
\begin{figure*}[h!]
    \centering
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Pre@1\%}},
                xmin=0.0005, xmax=2000,
                ymin=75, ymax=100,
                xtick={0.001, 0.1, 10,  1000},
                ytick={75, 80, 85, 90, 95, 100},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(1.23,1.23)},anchor=north},
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 95.95)
                    (0.002, 94.77)
                    (0.005, 95.56)
                    (0.01, 94.97)
                    (0.02, 95.71)
                    (0.05, 95.23)
                    (0.1, 94.67) 
                    (0.2, 95.11) 
                    (0.5, 93.89) % +- (2.74, 2.74)
                    (1.0, 93.04) % +- (2.73, 2.73)
                    (2.0, 93.03) % +- (2.07, 2.07)
                    (5.0, 94.43) % +- (1.3, 1.3)
                    (10.0, 92.43) % +- (4.89, 4.89)
                    (20.0, 92.7) % +- (1.38, 1.38)
                    (50.0, 91.74) % +- (3.38, 3.38)
                    (100.0, 89.6) % +- (4.81, 4.81)
                    (200.0, 91.16) % +- (2.51, 2.51)
                }; 
            
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 95.13)
                    (0.002, 93.4)
                    (0.005, 92.45)
                    (0.01, 93.43)
                    (0.02, 95.15)
                    (0.05, 91.24)
                    (0.1, 92.02) 
                    (0.2, 88.76) 
                    (0.5, 89.49) % +- (4.82, 4.82)
                    (1.0, 84.99) % +- (4.86, 4.86)
                    (2.0, 86.77) % +- (3.13, 3.13)
                    (5.0, 83.92) % +- (6.32, 6.32)
                    (10.0, 83.44) % +- (6.28, 6.28)
                    (20.0, 83.12) % +- (6.55, 6.55)
                    (50.0, 84.54) % +- (3.37, 3.37)
                    (100.0, 77.66) % +- (4.26, 4.26)
                    (200.0, 81.91) % +- (4.59, 4.59)
                    }; 
                
                \end{semilogxaxis}
            \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Pre@2\%}},
                xmin=0.0005, xmax=2000,
                ymin=70, ymax=95,
                xtick={0.001, 0.1, 10,  1000},
                ytick={70, 75, 80, 85, 90, 95},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, at={(1.23,1.23)},anchor=north}, 
                %font=\footnotesize,
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 79.8)
                    (0.002, 79.49)
                    (0.005, 80.38)
                    (0.01, 79.38)
                    (0.02, 79.22)
                    (0.05, 79.84)
                    (0.1, 79.07)
                    (0.2, 79.27)
                    (0.5, 79.37)
                    (1.0, 78.17)
                    (2.0, 79.33)
                    (5.0, 80.84)
                    (10.0, 80.22)
                    (20.0, 81.27)
                    (50.0, 81.12)
                    (100.0, 81.18) 
                    (200.0, 82.29) 
}; 
            
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 79.21) 
                    (0.002, 79.86) 
                    (0.005, 79.22) 
                    (0.01, 80.09) 
                    (0.02, 80.51) 
                    (0.05, 79.46)                    
                    (0.1, 80.94) 
                    (0.2, 79.41) 
                    (0.5, 79.26) 
                    (1.0, 79.92) 
                    (2.0, 79.7) 
                    (5.0, 78.94) 
                    (10.0, 80.44) 
                    (20.0, 80.89) 
                    (50.0, 82.0) 
                    (100.0, 80.52) 
                    (200.0, 79.81) 
                    }; 
                \legend{\emph{\algocls}, \emph{\algorev}}
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Precision.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Pre@5\%}},
                xmin=0.0005, xmax=2000,
                ymin=25, ymax=50,
                xtick={0.001, 0.1, 10,  1000},
                ytick={25, 30, 35, 40, 45, 50},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 37.69)
                    (0.002, 37.59)
                    (0.005, 37.76)
                    (0.01, 37.59)
                    (0.02, 37.9)
                    (0.05, 37.92)
                    (0.1, 37.79)
                    (0.2, 37.63)
                    (0.5, 38.3)
                    (1.0, 38.15)
                    (2.0, 38.61)
                    (5.0, 38.79)
                    (10.0, 38.67)
                    (20.0, 38.66)
                    (50.0, 38.44)
                    (100.0, 38.53)
                    (200.0, 38.37)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 37.47) 
                    (0.002, 37.51) 
                    (0.005, 37.45) 
                    (0.01, 37.45) 
                    (0.02, 37.59) 
                    (0.05, 37.74) 
                    (0.1, 37.92) 
                    (0.2, 38.07)
                    (0.5, 38.12) 
                    (1.0, 38.56) 
                    (2.0, 38.61)
                    (5.0, 38.62) 
                    (10.0, 38.82) 
                    (20.0, 38.85) 
                    (50.0, 38.71) 
                    (100.0, 38.59) 
                    (200.0, 38.34) 
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Pre@10\%}},
                xmin=0.0005, xmax=2000,
                ymin=10, ymax=35,
                xtick={0.001, 0.1, 10,  1000},
                ytick={10, 15, 20, 25, 30, 35},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 19.9)
                    (0.002, 19.87)
                    (0.005, 19.92)
                    (0.01, 19.91)
                    (0.02, 20.01)
                    (0.05, 19.98)
                    (0.1, 19.93)
                    (0.2, 19.9)
                    (0.5, 20.1)
                    (1.0, 20.08)
                    (2.0, 20.23)
                    (5.0, 20.28)
                    (10.0, 20.22)
                    (20.0, 20.22)
                    (50.0, 20.09)
                    (100.0, 20.11)
                    (200.0, 19.97)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 19.68)
                    (0.002, 19.66)
                    (0.005, 19.78)
                    (0.01, 19.71)
                    (0.02, 19.79)
                    (0.05, 19.65)
                    (0.1, 19.82)
                    (0.2, 19.78)
                    (0.5, 19.86)
                    (1.0, 19.99)
                    (2.0, 19.94)
                    (5.0, 19.96)
                    (10.0, 20.06)
                    (20.0, 20.04)
                    (50.0, 19.96)
                    (100.0, 20.01)
                    (200.0, 19.84)
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    
    \vspace{2mm}  %% Rev exp
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Rev@1\%}},
                xmin=0.0005, xmax=2000,
                ymin=30, ymax=55,
                xtick={0.001, 0.1, 10,  1000},
                ytick={30, 35, 40, 45, 50, 55},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 36.87)
                    (0.002, 34.38)
                    (0.005, 37.2)
                    (0.01, 37.83)
                    (0.02, 37.16)
                    (0.05, 37.85)
                    (0.1, 38.99)
                    (0.2, 38.19)
                    (0.5, 40.75)
                    (1.0, 41.7)
                    (2.0, 44.77) % +- (2.16, 2.16)
                    (5.0, 44.35) % +- (1.88, 1.88)
                    (10.0, 43.37) % +- (2.81, 2.81)
                    (20.0, 44.82) % +- (1.71, 1.71)
                    (50.0, 46.04) % +- (2.48, 2.48)
                    (100.0, 45.47) % +- (2.88, 2.88)
                    (200.0, 46.38) % +- (2.26, 2.26)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 34.97)
                    (0.002, 35.79)
                    (0.005, 38.21)
                    (0.01, 37.5)
                    (0.02, 36.43)
                    (0.05, 38.71)
                    (0.1, 39.29)
                    (0.2, 41.22)
                    (0.5, 42.86)
                    (1.0, 46.48)
                    (2.0, 48.3) % +- (2.07, 2.07)
                    (5.0, 49.41)  % +- (2.2, 2.2)
                    (10.0, 49.99) % +- (1.76, 1.76)
                    (20.0, 50.39) % +- (2.41, 2.41)
                    (50.0, 50.71) % +- (2.46, 2.46)
                    (100.0, 51.52)  % +- (1.96, 1.96)
                    (200.0, 50.2) % +- (2.21, 2.21)
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Rev@2\%}},
                xmin=0.0005, xmax=2000,
                ymin=50, ymax=75,
                xtick={0.001, 0.1, 10,  1000},
                ytick={50, 55, 60, 65, 70, 75},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 61.94) 
                    (0.002, 59.62) 
                    (0.005, 62.65) 
                    (0.01, 61.9) 
                    (0.02, 61.19) 
                    (0.05, 62.33) 
                    (0.1, 63.11) 
                    (0.2, 61.69) 
                    (0.5, 63.91) 
                    (1.0, 64.24) 
                    (2.0, 65.8) 
                    (5.0, 66.22) 
                    (10.0, 65.81) 
                    (20.0, 67.86) 
                    (50.0, 67.46) 
                    (100.0, 67.61) 
                    (200.0, 68.47) 
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 60.34) 
                    (0.002, 62.18)
                    (0.005, 61.07) 
                    (0.01, 60.23) 
                    (0.02, 63.42) 
                    (0.05, 62.43)
                    (0.1, 63.86)
                    (0.2, 64.18) 
                    (0.5, 64.46) 
                    (1.0, 66.9) 
                    (2.0, 67.62) 
                    (5.0, 67.5) 
                    (10.0, 68.0) 
                    (20.0, 68.98) 
                    (50.0, 69.1) 
                    (100.0, 68.56) 
                    (200.0, 67.51)
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Rev@5\%}},
                xmin=0.0005, xmax=2000,
                ymin=65, ymax=90,
                xtick={0.001, 0.1, 10,  1000},
                ytick={65, 70, 75, 80, 85, 90},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 79.69) 
                    (0.002, 78.83) 
                    (0.005, 80.0) 
                    (0.01, 79.53) 
                    (0.02, 80.05) 
                    (0.05, 80.73) 
                    (0.1, 80.65) 
                    (0.2, 79.11) 
                    (0.5, 81.89) 
                    (1.0, 82.17) 
                    (2.0, 84.04) 
                    (5.0, 84.24) 
                    (10.0, 83.01)
                    (20.0, 83.81) 
                    (50.0, 83.58) 
                    (100.0, 83.44) 
                    (200.0, 83.61) 
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 76.61)
                    (0.002, 77.71)
                    (0.005, 77.45)
                    (0.01, 77.17)
                    (0.02, 77.63)
                    (0.05, 79.27)
                    (0.1, 79.61)
                    (0.2, 79.96)
                    (0.5, 80.92)
                    (1.0, 82.84)
                    (2.0, 83.0)
                    (5.0, 83.85)
                    (10.0, 84.54)
                    (20.0, 84.45)
                    (50.0, 84.57)
                    (100.0, 84.64)
                    (200.0, 84.0)
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Rev@10\%}},
                xmin=0.0005, xmax=2000,
                ymin=75, ymax=100,
                xtick={0.001, 0.1, 10,  1000},
                ytick={75, 80, 85, 90, 95, 100},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 86.62)
                    (0.002, 86.22)
                    (0.005, 86.7)
                    (0.01, 86.64)
                    (0.02, 87.17)
                    (0.05, 86.93)
                    (0.1, 87.45)
                    (0.2, 86.65)
                    (0.5, 88.26)
                    (1.0, 88.27)
                    (2.0, 89.15)
                    (5.0, 89.37)
                    (10.0, 88.7)
                    (20.0, 89.43)
                    (50.0, 88.34)
                    (100.0, 88.45)
                    (200.0, 88.4)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 83.67)
                    (0.002, 83.66)
                    (0.005, 85.06)
                    (0.01, 84.53)
                    (0.02, 85.4)
                    (0.05, 84.59)
                    (0.1, 85.67)
                    (0.2, 85.61)
                    (0.5, 86.55)
                    (1.0, 87.63)
                    (2.0, 87.14)
                    (5.0, 88.12)
                    (10.0, 89.14)
                    (20.0, 88.82)
                    (50.0, 88.74)
                    (100.0, 89.56)
                    (200.0, 87.99)
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \caption{Performance difference between \algocls~ and \algorev~ by controlling loss weights $\alpha$.}
    \label{fig:hyperparam_lossweight}
\end{figure*}

==> pgfplots/hyperparam_lossweight_pgfplot_vertical.tex <==
\begin{figure}[ht!]
    \centering
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Pre@1\%}},
                xmin=0.0005, xmax=2000,
                ymin=75, ymax=100,
                xtick={0.001, 0.1, 10,  1000},
                ytick={75, 80, 85, 90, 95, 100},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(1.23,1.23)},anchor=north},
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 95.95)
                    (0.002, 94.77)
                    (0.005, 95.56)
                    (0.01, 94.97)
                    (0.02, 95.71)
                    (0.05, 95.23)
                    (0.1, 94.67)
                    (0.2, 95.11)
                    (0.5, 93.89)
                    (1.0, 93.04)
                    (2.0, 93.03)
                    (5.0, 94.43)
                    (10.0, 92.43)
                    (20.0, 92.7)
                    (50.0, 91.74)
                    (100.0, 89.6)
                    (200.0, 91.16)
}; 
            
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 95.13)
                    (0.002, 93.4)
                    (0.005, 92.45)
                    (0.01, 93.43)
                    (0.02, 95.15)
                    (0.05, 91.24)
                    (0.1, 92.02)
                    (0.2, 88.76)
                    (0.5, 89.49)
                    (1.0, 84.99)
                    (2.0, 86.77)
                    (5.0, 83.92)
                    (10.0, 83.44)
                    (20.0, 83.12)
                    (50.0, 84.54)
                    (100.0, 77.66)
                    (200.0, 81.91)
                    }; 
                \legend{\emph{\algocls}, \emph{\algorev}}
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Precision.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Rev@1\%}},
                xmin=0.0005, xmax=2000,
                ymin=30, ymax=55,
                xtick={0.001, 0.1, 10,  1000},
                ytick={30, 35, 40, 45, 50, 55},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 36.87)
                    (0.002, 34.38)
                    (0.005, 37.2)
                    (0.01, 37.83)
                    (0.02, 37.16)
                    (0.05, 37.85)
                    (0.1, 38.99)
                    (0.2, 38.19)
                    (0.5, 40.75)
                    (1.0, 41.7)
                    (2.0, 44.77)
                    (5.0, 44.35)
                    (10.0, 43.37)
                    (20.0, 44.82)
                    (50.0, 46.04)
                    (100.0, 45.47)
                    (200.0, 46.38)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 34.97)
                    (0.002, 35.79)
                    (0.005, 38.21)
                    (0.01, 37.5)
                    (0.02, 36.43)
                    (0.05, 38.71)
                    (0.1, 39.29)
                    (0.2, 41.22)
                    (0.5, 42.86)
                    (1.0, 46.48)
                    (2.0, 48.3)
                    (5.0, 49.41)
                    (10.0, 49.99)
                    (20.0, 50.39)
                    (50.0, 50.71)
                    (100.0, 51.52)
                    (200.0, 50.2)
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Pre@2\%}},
                xmin=0.0005, xmax=2000,
                ymin=75, ymax=100,
                xtick={0.001, 0.1, 10,  1000},
                ytick={75, 80, 85, 90, 95, 100},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(1.23,1.23)},anchor=north},
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 79.8)
                    (0.002, 79.49)
                    (0.005, 80.38)
                    (0.01, 79.38)
                    (0.02, 79.22)
                    (0.05, 79.84)
                    (0.1, 79.07)
                    (0.2, 79.27)
                    (0.5, 79.37)
                    (1.0, 78.17)
                    (2.0, 79.33)
                    (5.0, 80.84)
                    (10.0, 80.22)
                    (20.0, 81.27)
                    (50.0, 81.12)
                    (100.0, 81.18) 
                    (200.0, 82.29) 
}; 
            
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 79.21) 
                    (0.002, 79.86) 
                    (0.005, 79.22) 
                    (0.01, 80.09) 
                    (0.02, 80.51) 
                    (0.05, 79.46)                    
                    (0.1, 80.94) 
                    (0.2, 79.41) 
                    (0.5, 79.26) 
                    (1.0, 79.92) 
                    (2.0, 79.7) 
                    (5.0, 78.94) 
                    (10.0, 80.44) 
                    (20.0, 80.89) 
                    (50.0, 82.0) 
                    (100.0, 80.52) 
                    (200.0, 79.81) 
                    }; 
                \legend{\emph{\algocls}, \emph{\algorev}}
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Precision.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Rev@2\%}},
                xmin=0.0005, xmax=2000,
                ymin=50, ymax=75,
                xtick={0.001, 0.1, 10,  1000},
                ytick={50, 55, 60, 65, 70, 75},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 61.94) 
                    (0.002, 59.62) 
                    (0.005, 62.65) 
                    (0.01, 61.9) 
                    (0.02, 61.19) 
                    (0.05, 62.33) 
                    (0.1, 63.11) 
                    (0.2, 61.69) 
                    (0.5, 63.91) 
                    (1.0, 64.24) 
                    (2.0, 65.8) 
                    (5.0, 66.22) 
                    (10.0, 65.81) 
                    (20.0, 67.86) 
                    (50.0, 67.46) 
                    (100.0, 67.61) 
                    (200.0, 68.47) 
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 60.34) 
                    (0.002, 62.18)
                    (0.005, 61.07) 
                    (0.01, 60.23) 
                    (0.02, 63.42) 
                    (0.05, 62.43)
                    (0.1, 63.86)
                    (0.2, 64.18) 
                    (0.5, 64.46) 
                    (1.0, 66.9) 
                    (2.0, 67.62) 
                    (5.0, 67.5) 
                    (10.0, 68.0) 
                    (20.0, 68.98) 
                    (50.0, 69.1) 
                    (100.0, 68.56) 
                    (200.0, 67.51)
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Pre@5\%}},
                xmin=0.0005, xmax=2000,
                ymin=25, ymax=50,
                xtick={0.001, 0.1, 10,  1000},
                ytick={25, 30, 35, 40, 45, 50},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 37.69)
                    (0.002, 37.59)
                    (0.005, 37.76)
                    (0.01, 37.59)
                    (0.02, 37.9)
                    (0.05, 37.92)
                    (0.1, 37.79)
                    (0.2, 37.63)
                    (0.5, 38.3)
                    (1.0, 38.15)
                    (2.0, 38.61)
                    (5.0, 38.79)
                    (10.0, 38.67)
                    (20.0, 38.66)
                    (50.0, 38.44)
                    (100.0, 38.53)
                    (200.0, 38.37)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 37.47) 
                    (0.002, 37.51) 
                    (0.005, 37.45) 
                    (0.01, 37.45) 
                    (0.02, 37.59) 
                    (0.05, 37.74) 
                    (0.1, 37.92) 
                    (0.2, 38.07)
                    (0.5, 38.12) 
                    (1.0, 38.56) 
                    (2.0, 38.61)
                    (5.0, 38.62) 
                    (10.0, 38.82) 
                    (20.0, 38.85) 
                    (50.0, 38.71) 
                    (100.0, 38.59) 
                    (200.0, 38.34) 
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Rev@5\%}},
                xmin=0.0005, xmax=2000,
                ymin=65, ymax=90,
                xtick={0.001, 0.1, 10,  1000},
                ytick={65, 70, 75, 80, 85, 90},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 79.69) 
                    (0.002, 78.83) 
                    (0.005, 80.0) 
                    (0.01, 79.53) 
                    (0.02, 80.05) 
                    (0.05, 80.73) 
                    (0.1, 80.65) 
                    (0.2, 79.11) 
                    (0.5, 81.89) 
                    (1.0, 82.17) 
                    (2.0, 84.04) 
                    (5.0, 84.24) 
                    (10.0, 83.01)
                    (20.0, 83.81) 
                    (50.0, 83.58) 
                    (100.0, 83.44) 
                    (200.0, 83.61) 
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 76.61)
                    (0.002, 77.71)
                    (0.005, 77.45)
                    (0.01, 77.17)
                    (0.02, 77.63)
                    (0.05, 79.27)
                    (0.1, 79.61)
                    (0.2, 79.96)
                    (0.5, 80.92)
                    (1.0, 82.84)
                    (2.0, 83.0)
                    (5.0, 83.85)
                    (10.0, 84.54)
                    (20.0, 84.45)
                    (50.0, 84.57)
                    (100.0, 84.64)
                    (200.0, 84.0)
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Pre@10\%}},
                xmin=0.0005, xmax=2000,
                ymin=10, ymax=35,
                xtick={0.001, 0.1, 10,  1000},
                ytick={10, 15, 20, 25, 30, 35},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 19.9)
                    (0.002, 19.87)
                    (0.005, 19.92)
                    (0.01, 19.91)
                    (0.02, 20.01)
                    (0.05, 19.98)
                    (0.1, 19.93)
                    (0.2, 19.9)
                    (0.5, 20.1)
                    (1.0, 20.08)
                    (2.0, 20.23)
                    (5.0, 20.28)
                    (10.0, 20.22)
                    (20.0, 20.22)
                    (50.0, 20.09)
                    (100.0, 20.11)
                    (200.0, 19.97)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 19.68)
                    (0.002, 19.66)
                    (0.005, 19.78)
                    (0.01, 19.71)
                    (0.02, 19.79)
                    (0.05, 19.65)
                    (0.1, 19.82)
                    (0.2, 19.78)
                    (0.5, 19.86)
                    (1.0, 19.99)
                    (2.0, 19.94)
                    (5.0, 19.96)
                    (10.0, 20.06)
                    (20.0, 20.04)
                    (50.0, 19.96)
                    (100.0, 20.01)
                    (200.0, 19.84)
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Loss weight $\alpha$},
                ylabel={\textsf{Rev@10\%}},
                xmin=0.0005, xmax=2000,
                ymin=75, ymax=100,
                xtick={0.001, 0.1, 10,  1000},
                ytick={75, 80, 85, 90, 95, 100},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 86.62)
                    (0.002, 86.22)
                    (0.005, 86.7)
                    (0.01, 86.64)
                    (0.02, 87.17)
                    (0.05, 86.93)
                    (0.1, 87.45)
                    (0.2, 86.65)
                    (0.5, 88.26)
                    (1.0, 88.27)
                    (2.0, 89.15)
                    (5.0, 89.37)
                    (10.0, 88.7)
                    (20.0, 89.43)
                    (50.0, 88.34)
                    (100.0, 88.45)
                    (200.0, 88.4)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0.001, 83.67)
                    (0.002, 83.66)
                    (0.005, 85.06)
                    (0.01, 84.53)
                    (0.02, 85.4)
                    (0.05, 84.59)
                    (0.1, 85.67)
                    (0.2, 85.61)
                    (0.5, 86.55)
                    (1.0, 87.63)
                    (2.0, 87.14)
                    (5.0, 88.12)
                    (10.0, 89.14)
                    (20.0, 88.82)
                    (50.0, 88.74)
                    (100.0, 89.56)
                    (200.0, 87.99)
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \caption{Performance difference by changing loss weights.}
    \label{fig:hyperparam_lossweight_vertical}
\end{figure}

==> pgfplots/hyperparam_ndepth_pgfplot.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Tree depth},
                ylabel={\textsf{Pre@n\%}},
                xmin=1.5, xmax=6.5,
                ymin=75, ymax=100,
                xtick={2,3,4,5,6},
                ytick={75, 80, 85, 90, 95, 100},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(1.23,1.23)},anchor=north},
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (2, 92.62) +- (2.76, 2.76)
                    (3, 93.03) +- (2.1, 2.1)
                    (4, 93.13) +- (2.03, 2.03)
                    (5, 92.51) +- (3.86, 3.86)
                    (6, 95.71) +- (1.67, 1.67)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (2, 79.03) +- (0.74, 0.74)
                    (3, 81.61) +- (1.36, 1.36)
                    (4, 80.79) +- (1.88, 1.88)
                    (5, 80.14) +- (1.39, 1.39)
                    (6, 78.29) +- (1.97, 1.97)
                    }; 
                    \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (2, 36.35) +- (0.4, 0.4)
                    (3, 38.41) +- (0.26, 0.26)
                    (4, 38.67) +- (0.24, 0.24)
                    (5, 38.31) +- (0.41, 0.41)
                    (6, 37.75) +- (0.45, 0.45)
                    }; 
                    \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (2, 19.28) +- (0.18, 0.18)
                    (3, 20.13) +- (0.11, 0.11)
                    (4, 20.22) +- (0.11, 0.11)
                    (5, 20.24) +- (0.14, 0.14)
                    (6, 19.96) +- (0.15, 0.15)
                    }; 
                \legend{\emph{1\%}, \emph{2\%}, \emph{5\%}, \emph{10\%}}
                \end{axis}
            \end{tikzpicture}
    % \caption{Precision.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Tree depth},
                ylabel={\textsf{Rev@n\%}},
                xmin=1.5, xmax=6.5,
                ymin=75, ymax=100,
                xtick={2,3,4,5,6},
                ytick={75, 80, 85, 90, 95, 100},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (2, 44.57) +- (1.92, 1.92)
                    (3, 47.03) +- (2.04, 2.04)
                    (4, 44.84) +- (2.63, 2.63)
                    (5, 44.55) +- (2.29, 2.29)
                    (6, 38.87) +- (2.85, 2.85)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (2, 66.46) +- (0.94, 0.94)
                    (3, 68.64) +- (0.89, 0.89)
                    (4, 66.31) +- (1.41, 1.41)
                    (5, 67.93) +- (1.26, 1.26)
                    (6, 64.78) +- (1.67, 1.67)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                coordinates {
                (2, 81.05) +- (1.24, 1.24)
                (3, 83.55) +- (1.22, 1.22)
                (4, 83.45) +- (0.8, 0.8)
                (5, 81.73) +- (1.85, 1.85)
                (6, 79.51) +- (1.27, 1.27)
                };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                coordinates {
                (2, 87.08) +- (1.17, 1.17)
                (3, 88.77) +- (1.06, 1.06)
                (4, 89.3) +- (0.92, 0.92)
                (5, 88.32) +- (0.74, 0.74)
                (6, 86.35) +- (1.51, 1.51)
                };
                \end{axis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \caption{Performance difference by tree depth of GBDT.}
    \label{fig:hyperparam_ndepth}
\end{figure}

==> pgfplots/hyperparam_ndim_pgfplot.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Embedding dimension},
                ylabel={\textsf{Pre@n\%}},
                xmin=3, xmax=96,
                ymin=75, ymax=100,
                xtick={4,8,16,32,64},
                ytick={75, 80, 85, 90, 95, 100},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(1.23,1.23)},anchor=north},
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (4, 95.33) +- (1.54, 1.54)
                    (8, 94.54) +- (2.26, 2.26)
                    (16, 94.03) +- (1.89, 1.89)
                    (32, 95.37) +- (1.33, 1.33)
                    (64, 95.91) +- (1.53, 1.53)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (4, 80.76) +- (1.54, 1.54)
                    (8, 80.52) +- (2.1, 2.1)
                    (16, 81.53) +- (1.6, 1.6)
                    (32, 82.56) +- (1.88, 1.88)
                    (64, 83.77) +- (0.8, 0.8)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (4, 37.64) +- (0.39, 0.39)
                    (8, 38.18) +- (0.48, 0.48)
                    (16, 38.74) +- (0.25, 0.25)
                    (32, 38.88) +- (0.25, 0.25)
                    (64, 38.85) +- (0.26, 0.26)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (4, 19.82) +- (0.2, 0.2)
                    (8, 20.07) +- (0.13, 0.13)
                    (16, 20.24) +- (0.11, 0.11)
                    (32, 20.33) +- (0.1, 0.1)
                    (64, 20.32) +- (0.09, 0.09)
                    }; 
                \legend{\emph{1\%}, \emph{2\%}, \emph{5\%}, \emph{10\%}}
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Precision.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Embedding dimension},
                ylabel={\textsf{Rev@n\%}},
                xmin=3, xmax=96,
                ymin=75, ymax=100,
                xtick={4,8,16,32,64},
                ytick={75, 80, 85, 90, 95, 100},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (4, 38.15) +- (3.36, 3.36)
                    (8, 42.03) +- (3.43, 3.43)
                    (16, 44.91) +- (1.48, 1.48)
                    (32, 45.73) +- (2.69, 2.69)
                    (64, 44.74) +- (2.25, 2.25)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (4, 64.56) +- (1.87, 1.87)
                    (8, 65.88) +- (1.01, 1.01)
                    (16, 67.28) +- (0.86, 0.86)
                    (32, 68.39) +- (1.43, 1.43)
                    (64, 68.89) +- (1.42, 1.42)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                coordinates {
                (4, 79.01) +- (1.59, 1.59)
                (8, 81.62) +- (1.8, 1.8)
                (16, 83.91) +- (0.87, 0.87)
                (32, 84.19) +- (0.94, 0.94)
                (64, 83.8) +- (1.16, 1.16)
                };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                coordinates {
                (4, 86.03) +- (1.68, 1.68)
                (8, 88.14) +- (0.83, 0.83)
                (16, 89.2) +- (0.93, 0.93)
                (32, 89.67) +- (0.84, 0.84)
                (64, 89.7) +- (1.03, 1.03)
                };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \caption{Performance difference by embedding size.}
    \label{fig:hyperparam_ndim}
\end{figure}

==> pgfplots/hyperparam_nhead_pgfplot.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Number of heads},
                ylabel={\textsf{Pre@n\%}},
                xmin=0.75, xmax=24,
                ymin=75,ymax=100,
                xtick={1,2,4,8,16},
                ytick={75, 80, 85, 90, 95, 100},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(1.23,1.23)},anchor=north},
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (1, 93.15) +- (1.66, 1.66)
                    (2, 93.9) +- (1.95, 1.95)
                    (4, 93.17) +- (2.64, 2.64)
                    (8, 93.15) +- (2.83, 2.83)
                    (16, 92.6) +- (3.34, 3.34)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (1, 80.3) +- (3.08, 3.08)
                    (2, 81.11) +- (2.21, 2.21)
                    (4, 80.85) +- (0.87, 0.87)
                    (8, 81.04) +- (1.98, 1.98)
                    (16, 80.22) +- (1.55, 1.55)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (1, 38.82) +- (0.26, 0.26)
                    (2, 38.73) +- (0.36, 0.36)
                    (4, 38.76) +- (0.38, 0.38)
                    (8, 38.77) +- (0.2, 0.2)
                    (16, 38.77) +- (0.25, 0.25)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (1, 20.31) +- (0.1, 0.1)
                    (2, 20.23) +- (0.09, 0.09)
                    (4, 20.27) +- (0.13, 0.13)
                    (8, 20.27) +- (0.09, 0.09)
                    (16, 20.27) +- (0.08, 0.08)
                    }; 
                \legend{\emph{1\%}, \emph{2\%}, \emph{5\%}, \emph{10\%}}
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Precision.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Number of heads},
                ylabel={\textsf{Rev@n\%}},
                xmin=0.75, xmax=24,
                ymin=75,ymax=100,
                xtick={1,2,4,8,16},
                ytick={75, 80, 85, 90, 95, 100},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (1, 45.86) +- (2.16, 2.16)
                    (2, 44.52) +- (3.14, 3.14)
                    (4, 44.77) +- (2.53, 2.53)
                    (8, 43.89) +- (1.82, 1.82)
                    (16, 45.15) +- (1.69, 1.69)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (1, 67.82) +- (1.64, 1.64)
                    (2, 66.65) +- (1.22, 1.22)
                    (4, 66.97) +- (1.21, 1.21)
                    (8, 66.73) +- (2.08, 2.08)
                    (16, 66.64) +- (1.36, 1.36)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                coordinates {
                    (1, 84.29) +- (1.08, 1.08)
                    (2, 83.96) +- (1.28, 1.28)
                    (4, 84.17) +- (1.52, 1.52)
                    (8, 84.15) +- (1.24, 1.24)
                    (16, 84.04) +- (0.64, 0.64)     
                };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                coordinates {
                    (1, 89.81) +- (0.83, 0.83)
                    (2, 89.17) +- (0.81, 0.81)
                    (4, 89.29) +- (0.99, 0.99)
                    (8, 89.51) +- (0.84, 0.84)
                    (16, 89.38) +- (0.69, 0.69)
                };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \caption{Performance difference by number of heads.}
    \label{fig:hyperparam_nhead}
\end{figure}

==> pgfplots/hyperparam_ntree_pgfplot.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Number of trees},
                ylabel={\textsf{Pre@n\%}},
                xmin=18, xmax=600,
                ymin=0, ymax=100,
                xtick={25,50,100,200,400},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(1.23,1.23)},anchor=north},
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (25, 86.24) +- (2.52, 2.52)
                    (50, 90.51) +- (2.23, 2.23)
                    (100, 93.13) +- (2.03, 2.03)
                    (200, 93.62) +- (2.71, 2.71)
                    (400, 94.77) +- (3.61, 3.61)
}; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (25, 49.6) +- (0.65, 0.65)
                    (50, 66.71) +- (1.07, 1.07)
                    (100, 80.79) +- (1.88, 1.88)
                    (200, 79.31) +- (2.09, 2.09)
                    (400, 79.34) +- (1.85, 1.85)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (25, 22.72) +- (0.21, 0.21)
                    (50, 30.38) +- (0.37, 0.37)
                    (100, 38.67) +- (0.24, 0.24)
                    (200, 37.74) +- (0.31, 0.31)
                    (400, 37.64) +- (0.37, 0.37)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (25, 12.71) +- (0.11, 0.11)
                    (50, 16.45) +- (0.22, 0.22)
                    (100, 20.22) +- (0.11, 0.11)
                    (200, 19.89) +- (0.18, 0.18)
                    (400, 19.97) +- (0.12, 0.12)
                    }; 
                \legend{\emph{1\%}, \emph{2\%}, \emph{5\%}, \emph{10\%}}
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Precision.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{semilogxaxis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Number of trees},
                ylabel={\textsf{Rev@n\%}},
                xmin=18, xmax=600,
                ymin=0, ymax=100,
                xtick={25, 50, 100, 200, 400},
                ytick={0, 20, 40, 60, 80, 100},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (25, 31.25) +- (1.44, 1.44)
                    (50, 42.71) +- (2.93, 2.93)
                    (100, 44.84) +- (2.63, 2.63)
                    (200, 40.65) +- (2.3, 2.3)
                    (400, 38.25) +- (3.08, 3.08)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (25, 40.65) +- (1.38, 1.38)
                    (50, 61.25) +- (1.18, 1.18)
                    (100, 66.31) +- (1.41, 1.41)
                    (200, 63.89) +- (2.41, 2.41)
                    (400, 63.03) +- (2.56, 2.56)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (25, 50.48) +- (0.98, 0.98)
                    (50, 74.07) +- (1.74, 1.74)
                    (100, 83.45) +- (0.8, 0.8)
                    (200, 78.19) +- (1.34, 1.34)
                    (400, 77.75) +- (1.66, 1.66)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (25, 60.9) +- (1.75, 1.75)
                    (50, 80.58) +- (1.34, 1.34)
                    (100, 89.3) +- (0.92, 0.92)
                    (200, 84.15) +- (2.02, 2.02)
                    (400, 84.58) +- (1.54, 1.54)
                    };
                \end{semilogxaxis}
            \end{tikzpicture}
    % \caption{Revenue.}
    \end{subfigure}
    \caption{Performance difference by tree number of GBDT.}
    \label{fig:hyperparam_ntree}
\end{figure}

==> pgfplots/illicit_rates_pgfplot.tex <==
\begin{figure}[t!]
    \centering
    % \begin{subfigure}[b]{0.4\columnwidth}
    %     \centering
    %     \captionsetup{width=\linewidth}
    %     \begin{tikzpicture}[scale=0.8]
    %         \begin{axis}[
    %             % legend style={draw=none, font=\footnotesize, at={(0.5, 0.5)}, anchor=north},
    %             scale only axis,
    %             width=\textwidth,
    %             height=\textwidth,
    %             ylabel near ticks,
    %             xlabel near ticks,
    %             xlabel=Year,
    %             ylabel=Number of transactions,
    %             xtick=data,
    %             xticklabels={2013, 2014, 2015, 2016, 2017},
    %             % label style={font=\large},
    %             % tick label style={font=\large}  
    %             enlarge y limits=false,
    %             enlarge x limits=0.1,
    %             ymin=0,ymax=600000,
    %             ybar stacked,
    %             bar width=12pt,
    %             legend style={
    %               font=\normalsize,
    %               cells={anchor=west},
    %               legend columns=2,
    %               at={(0.1,1.53)},
    %               anchor=north,
    %               /tikz/every even column/.append style={column sep=0.1cm}
    %             }
    %         ]
    %         \addplot coordinates {
    %                             (2013, 504599)
    %                             (2014, 471886)
    %                             (2015, 381405)
    %                             (2016, 303215)
    %                             (2017, 276440)
    %                             };
    %         \end{axis}
    %         \begin{axis}[
    %             scale only axis,
    %             width=\textwidth,
    %             height=\textwidth,
    %             ylabel near ticks,
    %             ymin=0,ymax=12,
    %             ytick = {0, 4, 8, 12},
    %             axis y line=right,
    %             axis x line=none,
    %         ]
    %         \addplot coordinates {(2013, 3.4802)
    %                     (2014, 4.9662)
    %                     (2015, 4.2291)
    %                     (2016, 3.6149)
    %                     (2017, 2.2414)};
    %         \legend{Illicit rate (\%)}
    %         \end{axis}
    %     \end{tikzpicture} 
    %     \caption{Yearly statistics.}
    % \end{subfigure}
    % \hfil
    % \begin{subfigure}[b]{0.4\columnwidth}
    %     \centering
    %     \captionsetup{width=\linewidth}
    %     \begin{tikzpicture}[scale=0.8]
    %         \begin{axis}[
    %             % legend style={draw=none, font=\footnotesize, at={(0.5, 0.5)}, anchor=north},
    %             scale only axis,
    %             width=\textwidth,
    %             height=\textwidth,
    %             ylabel near ticks,
    %             xlabel near ticks,
    %             xlabel=Year,
    %             ylabel=Number of transactions,
    %             xtick=data,
    %             xticklabels={2013, 2014, 2015, 2016, 2017},
    %             % label style={font=\large},
    %             % tick label style={font=\large}  
    %             enlarge y limits=false,
    %             enlarge x limits=0.1,
    %             ymin=0,ymax=600000,
    %             ybar stacked,
    %             bar width=12pt,
    %             legend style={
    %               font=\normalsize,
    %               cells={anchor=west},
    %               legend columns=2,
    %               at={(0.1,1.53)},
    %               anchor=north,
    %               /tikz/every even column/.append style={column sep=0.1cm}
    %             }
    %         ]
    %         \addplot coordinates {
    %                             (2013, 504599)
    %                             (2014, 471886)
    %                             (2015, 381405)
    %                             (2016, 303215)
    %                             (2017, 276440)
    %                             };
    %         \end{axis}
    %         \begin{axis}[
    %             scale only axis,
    %             width=\textwidth,
    %             height=\textwidth,
    %             ylabel near ticks,
    %             ymin=0,ymax=12,
    %             ytick = {0, 4, 8, 12},
    %             axis y line=right,
    %             axis x line=none,
    %         ]
    %         \addplot coordinates {(2013, 3.4802)
    %                     (2014, 4.9662)
    %                     (2015, 4.2291)
    %                     (2016, 3.6149)
    %                     (2017, 2.2414)};
    %         \legend{Illicit rate (\%)}
    %         \end{axis}
    %     \end{tikzpicture} 
    %     \caption{Some statistics.}
    % \end{subfigure}
    
    \begin{subfigure}[b]{\columnwidth}
        \centering
        % \captionsetup{width=\linewidth}
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                scale only axis,
                width=0.9\textwidth,
                height=0.3\textwidth,
                ylabel near ticks,
                xlabel near ticks,
                xlabel=Quarterly (2014-2016),
                ylabel=Transaction Count,
                symbolic x coords={14-1, 14-2, 14-3, 14-4, 15-1, 15-2, 15-3, 15-4, 16-1, 16-2, 16-3, 16-4},
                xtick=data,
                % label style={font=\large},
                % tick label style={font=\large}  
                enlarge y limits=false,
                enlarge x limits=0.1,
                ymin=0,ymax=600000,
                ybar stacked,
                bar width=8pt,
                legend style={
                  font=\normalsize,
                  cells={anchor=west},
                  legend columns=2,
                  at={(0.1,1.53)},
                  anchor=north,
                  /tikz/every even column/.append style={column sep=0.05cm}
                }
            ]
            \addplot coordinates {
                                (14-1, 471886)
                                (14-2, 381405)
                                (14-3, 303215)
                                (14-4, 276440)
                                (15-1, 171886)
                                (15-2, 181405)
                                (15-3, 203215)
                                (15-4, 276440)
                                (16-1, 271886)
                                (16-2, 281405)
                                (16-3, 303215)
                                (16-4, 276440)
                                };
            \end{axis}
            \begin{axis}[
                scale only axis,
                width=0.9\textwidth,
                height=0.3\textwidth,
                ylabel near ticks,
                ymin=0,ymax=12,
                ytick = {0, 4, 8, 12},
                axis y line=right,
                axis x line=none,
                symbolic x coords={14-1, 14-2, 14-3, 14-4, 15-1, 15-2, 15-3, 15-4, 16-1, 16-2, 16-3, 16-4},
            ]
            \addplot coordinates {
                        (14-1, 1.9802)
                        (14-2, 2.1802)
                        (14-3, 1.7802)
                        (14-4, 1.8802)
                        (15-1, 2.0802)
                        (15-2, 1.9802)
                        (15-3, 2.1802)
                        (15-4, 1.8802)
                        (16-1, 2.2802)
                        (16-2, 1.6802)
                        (16-3, 2.1802)
                        (16-4, 1.9802)
                        };
            \legend{Illicit rate (\%)}
            \end{axis}
            \begin{axis}[
                scale only axis,
                width=0.9\textwidth,
                height=0.3\textwidth,
                ylabel near ticks,
                ymin=0,ymax=12,
                ytick = {0, 4, 8, 12},
                axis y line=right,
                axis x line=none,
                symbolic x coords={14-1, 14-2, 14-3, 14-4, 15-1, 15-2, 15-3, 15-4, 16-1, 16-2, 16-3, 16-4},
            ]
            \addplot coordinates {
                        (14-1, 3.9802)
                        (14-2, 4.1802)
                        (14-3, 3.7802)
                        (14-4, 3.8802)
                        (15-1, 3.0802)
                        (15-2, 3.9802)
                        (15-3, 3.1802)
                        (15-4, 3.8802)
                        (16-1, 3.2802)
                        (16-2, 3.6802)
                        (16-3, 3.1802)
                        (16-4, 3.9802)
                        };
            \legend{Illicit rate (\%)}
            \end{axis}
        \end{tikzpicture} 
        %\caption{Quarterly statistics of existing and new importers.}
    \end{subfigure}
    \caption[Statistics of the customs dataset.]{Statistics of the customs dataset. Note that our dataset includes 100\% transaction logs of \textit{single} doods declarations and does not include \textit{multi} doods declarations. Hence, the transaction trend is not representative of the country's \textit{entire} import volume.}
    \label{fig:stats}
\end{figure}

==> pgfplots/illicit_rates_pgfplot2.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale = 0.7]
        \begin{axis}[
            width=6.5cm,
            height=6cm,
            ylabel near ticks,
            xlabel near ticks,
            xlabel=Year,
            ylabel=Number of transactions,
            xtick=data,
            xticklabels={2013, 2014, 2015, 2016, 2017},
            enlarge y limits=false,
            enlarge x limits=0.1,
            ymin=0,ymax=600000,
            ybar stacked,
            bar width=12pt,
            legend style={
              font=\normalsize,
              cells={anchor=west},
              legend columns=2,
              at={(0.85,0.98)},
              anchor=north,
              /tikz/every even column/.append style={column sep=0.1cm}
            }
        ]
        \addplot coordinates {
                            (2013, 504599)
                            (2014, 471886)
                            (2015, 381405)
                            (2016, 303215)
                            (2017, 276440)
                            };
        % \legend{Variations}
        \end{axis}
    \end{tikzpicture} \hfil
    \begin{tikzpicture}[scale = 0.7]
        \begin{axis}[
            width=6.5cm,
            height=6cm,
            ylabel near ticks,
            xlabel near ticks,
            xlabel=Year,
            ylabel=Illicit rate (\%),
            xtick=data,
            xticklabels={2013, 2014, 2015, 2016, 2017},
            enlarge y limits=false,
            enlarge x limits=0.1,
            ymin=0,ymax=6,
            ybar stacked,
            bar width=12pt,
            legend style={
              font=\normalsize,
              cells={anchor=west},
              legend columns=2,
              at={(0.85,0.98)},
              anchor=north,
              /tikz/every even column/.append style={column sep=0.1cm}
            }
        ]
        \addplot coordinates {
                            (2013, 3.4802)
                            (2014, 4.9662)
                            (2015, 4.2291)
                            (2016, 3.6149)
                            (2017, 2.2414)
                            };
        % \legend{Variations}
        \end{axis}
    \end{tikzpicture} 
    % \hfil
    % \begin{tikzpicture}[scale = 0.7]
    %     \begin{axis}[
    %         width=6cm,
    %         height=6cm,
    %         ylabel near ticks,
    %         xlabel near ticks,
    %         xlabel=Selectivity lane,
    %         ylabel=Illicit rate (\%),
    %         xtick=data,
    %         xticklabels={Blue, Green, Yellow, Red},
    %         enlarge y limits=false,
    %         enlarge x limits=0.1,
    %         ymin=0,ymax=10,
    %         ybar stacked,
    %         bar width=12pt,
    %         legend style={
    %           font=\normalsize,
    %           cells={anchor=west},
    %           legend columns=2,
    %           at={(0.85,0.98)},
    %           anchor=north,
    %           /tikz/every even column/.append style={column sep=0.1cm}
    %         }
    %     ]
    %     \addplot coordinates {
    %                         (1, 2.9745)
    %                         (2, 4.7571)
    %                         (3, 7.5030)
    %                         (4, 3.3128)
    %                         };
    %     % \legend{Variations}
    %     \end{axis}
    % \end{tikzpicture}
    \caption[Statistics of the customs dataset.]{Statistics of the customs dataset.}
    \label{fig:stats}
\end{figure}

==> pgfplots/missing_data_pgfplot.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Missing rate (\%)},
                ylabel={Performance},
                xmin=-10, xmax=90,
                ymin=0.5, ymax=0.8,
                xtick={0, 20, 40, 60, 80},
                ytick={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {font=\footnotesize, at={(1.23,1.23)},anchor=north},
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0, 0.7) +- (0.0032, 0.0032)
                    (20, 0.65)  +- (0.0036, 0.0036)
                    (40, 0.58)  +- (0.0036, 0.0036)
                    (60, 0.56)  +- (0.0036, 0.0036)
                    (80, 0.55)  +- (0.0048, 0.0048)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0, 0.7) +- (0.0033, 0.0033)
                    (20, 0.68)  +- (0.0035, 0.0035)
                    (40, 0.66)  +- (0.0038, 0.0038)
                    (60, 0.65)  +- (0.0038, 0.0038)
                    (80, 0.64)  +- (0.0050, 0.0050)
                    }; 
                \legend{\emph{Missing importer ID}, \emph{Missing HS6 code}}
                \end{axis}
            \end{tikzpicture}
    \caption{Precision@5\%.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=5cm,
                xlabel={Missing rate (\%)},
                ylabel={Performance},
                xmin=-10, xmax=90,
                ymin=0.3, ymax=0.6,
                xtick={0, 20, 40, 60, 80},
                ytick={0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0, 0.58) +- (0.0056, 0.0056)
                    (20, 0.53)  +- (0.0051, 0.0051)
                    (40, 0.50)  +- (0.0075, 0.0075)
                    (60, 0.48)  +- (0.0056, 0.0056)
                    (80, 0.43)  +- (0.0049, 0.0049)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (0, 0.58) +- (0.0090, 0.0090)
                    (20, 0.56)  +- (0.0077, 0.0077)
                    (40, 0.52)  +- (0.0112, 0.0112)
                    (60, 0.50)  +- (0.0062, 0.0062)
                    (80, 0.45)  +- (0.0040, 0.0040)
                    };
                \end{axis}
            \end{tikzpicture}
    \caption{Revenue@5\%.}
    \end{subfigure}
    \caption{Robustness on missing data.}
    \label{fig:missing_data}
\end{figure}

==> pgfplots/training_length_coverage_pgfplot.tex <==
\begin{figure}[ht!]
    \centering
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\columnwidth,
                height=3cm,
                xlabel={Training length (year)},
                ylabel={Importer~(\%)},
                xmin=0, xmax=4.5,
                ymin=10, ymax=70,
                xtick={0, 1, 2, 3, 4},
                ytick={0, 20, 40, 60, 80},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {align=left, font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= black white,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (3.9166666666666665, 63.14)
                    (3.75, 63.11)
                    (3.5, 62.75)
                    (3.25, 61.67)
                    (3.0, 59.96)
                    (2.75, 57.91)
                    (2.5, 55.99)
                    (2.25, 53.85)
                    (2.0, 51.64)
                    (1.75, 49.01)
                    (1.5, 47.0)
                    (1.25, 44.14)
                    (1.0, 40.32)
                    (0.75, 35.42)
                    (0.5, 29.53)
                    };
                \end{axis}
            \end{tikzpicture}
            % \caption{On importer ID.}
        \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
    \captionsetup{width=\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=0.95\columnwidth,
                height=3cm,
                xlabel={Training length (year)},
                ylabel={HS code~(\%)},
                xmin=0, xmax=4.5,
                ymin= 70, ymax=100,
                xtick={0, 1, 2, 3, 4},
                ytick={60, 70, 80, 90, 100},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {align=left, font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= black white,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
                    (3.9166666666666665, 93.66)
                    (3.75, 93.63)
                    (3.5, 93.51)
                    (3.25, 93.39)
                    (3.0, 93.03)
                    (2.75, 92.73)
                    (2.5, 92.37)
                    (2.25, 92.08)
                    (2.0, 91.72)
                    (1.75, 91.18)
                    (1.5, 90.68)
                    (1.25, 89.37)
                    (1.0, 87.43)
                    (0.75, 84.3)
                    (0.5, 79.27)
                    };
                \end{axis}
                
            \end{tikzpicture}
            % \caption{On HS6 code.}
        \end{subfigure}
        
    \caption{Coverage of two test attributes in training set.}
    \label{fig:training_length_coverage}
\end{figure}

==> pgfplots/training_length_pgfplot.tex <==
\begin{figure}[ht!]
    \centering
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=4cm,
                xlabel={Training length (year)},
                ylabel={\textsf{Pre@n\%}},
                xmin=0, xmax=4.5,
                ymin=0, ymax=100,
                xtick={0, 1, 2, 3, 4},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabel style={/pgf/number format/.cd,fixed,precision=3},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {draw=none, font=\footnotesize, at={(1.23,1.23)},anchor=north},
                % reverse legend,
                legend columns=-1, 
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
(0.5, 44.81) +- (0.87, 0.87)
(0.75, 85.38) +- (4.99, 4.99)
(1.0, 81.77) +- (6.5, 6.5)
(1.25, 93.1) +- (1.88, 1.88)
(1.5, 95.26) +- (1.14, 1.14)
(1.75, 94.82) +- (1.94, 1.94)
(2.0, 94.29) +- (2.68, 2.68)
(2.25, 95.62) +- (1.54, 1.54)
(2.5, 96.72) +- (1.6, 1.6)
(2.75, 93.65) +- (2.73, 2.73)
(3.0, 88.94) +- (5.87, 5.87)
(3.25, 89.23) +- (3.34, 3.34)
(3.5, 88.46) +- (4.84, 4.84)
(3.75, 91.26) +- (2.63, 2.63)
(3.91666667, 92.88) +- (2.8, 2.8)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
(0.5, 25.14) +- (1.16, 1.16)
(0.75, 62.18) +- (3.68, 3.68)
(1.0, 62.12) +- (6.04, 6.04)
(1.25, 74.27) +- (1.79, 1.79)
(1.5, 77.25) +- (1.38, 1.38)
(1.75, 79.5) +- (1.63, 1.63)
(2.0, 76.55) +- (1.47, 1.47)
(2.25, 77.03) +- (1.57, 1.57)
(2.5, 80.87) +- (0.95, 0.95)
(2.75, 73.63) +- (2.85, 2.85)
(3.0, 69.21) +- (4.85, 4.85)
(3.25, 70.29) +- (4.16, 4.16)
(3.5, 69.39) +- (5.26, 5.26)
(3.75, 81.67) +- (1.64, 1.64)
(3.91666667, 81.11) +- (2.02, 2.02)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
(0.5, 12.64) +- (1.4, 1.4)
(0.75, 31.6) +- (0.92, 0.92)
(1.0, 33.24) +- (0.84, 0.84)
(1.25, 36.51) +- (0.28, 0.28)
(1.5, 36.94) +- (0.27, 0.27)
(1.75, 37.27) +- (0.5, 0.5)
(2.0, 36.67) +- (0.42, 0.42)
(2.25, 36.39) +- (0.4, 0.4)
(2.5, 37.55) +- (0.4, 0.4)
(2.75, 35.17) +- (0.58, 0.58)
(3.0, 34.79) +- (1.06, 1.06)
(3.25, 35.36) +- (0.67, 0.67)
(3.5, 35.76) +- (0.85, 0.85)
(3.75, 38.84) +- (0.32, 0.32)
(3.91666667, 38.84) +- (0.17, 0.17)
                    }; 
                 \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
(0.5, 9.32) +- (1.48, 1.48)
(0.75, 17.97) +- (0.33, 0.33)
(1.0, 18.7) +- (0.21, 0.21)
(1.25, 19.6) +- (0.12, 0.12)
(1.5, 19.71) +- (0.1, 0.1)
(1.75, 19.85) +- (0.12, 0.12)
(2.0, 19.6) +- (0.19, 0.19)
(2.25, 19.54) +- (0.17, 0.17)
(2.5, 20.05) +- (0.1, 0.1)
(2.75, 18.93) +- (0.17, 0.17)
(3.0, 19.19) +- (0.3, 0.3)
(3.25, 19.71) +- (0.17, 0.17)
(3.5, 19.85) +- (0.15, 0.15)
(3.75, 20.33) +- (0.11, 0.11)
(3.91666667, 20.29) +- (0.08, 0.08)
                    }; 
                \legend{\emph{n=1\%}, \emph{n=2\%}, \emph{n=5\%}, \emph{n=10\%}}  % \emph{n=1\%}, 
                \end{axis}
            \end{tikzpicture}
    % \caption{Precision@n\%.}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\columnwidth}
        \captionsetup{width=\linewidth}
        \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
            \begin{axis}[
                ylabel near ticks,
                xlabel near ticks,
                width=\textwidth,
                height=4cm,
                xlabel={Training length (year)},
                ylabel={\textsf{Rev@n\%}},
                xmin=0, xmax=4.5,
                ymin=0, ymax=100,
                xtick={0, 1, 2, 3, 4},
                ytick={0, 20, 40, 60, 80, 100},
                ticklabel style = {font=\small},
                xlabel style= {font=\small},
                ylabel style= {font=\small},
                legend style= {font=\footnotesize},
                legend columns=3,
                legend pos=south west,
                legend style= {font=\footnotesize, at={(0.5,1.23)},anchor=north},
                ymajorgrids=true,
                grid style=dashed,
                cycle list name= exotic,
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed},
                log ticks with fixed point,
                ]
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
(0.5, 24.35) +- (0.91, 0.91)
(0.75, 30.39) +- (1.24, 1.24)
(1.0, 35.53) +- (2.35, 2.35)
(1.25, 38.4) +- (2.19, 2.19)
(1.5, 37.38) +- (2.64, 2.64)
(1.75, 41.69) +- (2.91, 2.91)
(2.0, 37.2) +- (5.15, 5.15)
(2.25, 37.92) +- (4.45, 4.45)
(2.5, 42.06) +- (2.43, 2.43)
(2.75, 40.91) +- (3.17, 3.17)
(3.0, 44.2) +- (3.35, 3.35)
(3.25, 45.13) +- (3.07, 3.07)
(3.5, 45.97) +- (1.7, 1.7)
(3.75, 45.53) +- (2.8, 2.8)
(3.91666667, 45.75) +- (1.91, 1.91)
                    }; 
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
(0.5, 27.67) +- (1.05, 1.05)
(0.75, 45.16) +- (2.05, 2.05)
(1.0, 49.85) +- (3.16, 3.16)
(1.25, 63.58) +- (1.12, 1.12)
(1.5, 62.96) +- (2.15, 2.15)
(1.75, 65.46) +- (2.77, 2.77)
(2.0, 62.18) +- (3.0, 3.0)
(2.25, 62.28) +- (2.01, 2.01)
(2.5, 69.42) +- (1.97, 1.97)
(2.75, 60.36) +- (2.64, 2.64)
(3.0, 62.06) +- (3.82, 3.82)
(3.25, 61.75) +- (2.78, 2.78)
(3.5, 63.09) +- (3.31, 3.31)
(3.75, 69.3) +- (1.11, 1.11)
(3.91666667, 67.53) +- (1.38, 1.38)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
(0.5, 34.37) +- (2.89, 2.89)
(0.75, 60.19) +- (2.48, 2.48)
(1.0, 66.17) +- (1.7, 1.7)
(1.25, 78.22) +- (1.11, 1.11)
(1.5, 78.53) +- (1.1, 1.1)
(1.75, 79.42) +- (2.13, 2.13)
(2.0, 77.4) +- (2.06, 2.06)
(2.25, 76.08) +- (1.26, 1.26)
(2.5, 81.99) +- (1.35, 1.35)
(2.75, 75.4) +- (1.41, 1.41)
(3.0, 76.84) +- (2.98, 2.98)
(3.25, 75.44) +- (2.75, 2.75)
(3.5, 77.62) +- (1.84, 1.84)
(3.75, 84.66) +- (1.31, 1.31)
(3.91666667, 83.99) +- (1.34, 1.34)
                    };
                \addplot+[error bars/.cd, y dir=both,y explicit]
                    coordinates {
(0.5, 47.12) +- (5.55, 5.55)
(0.75, 72.03) +- (2.09, 2.09)
(1.0, 77.8) +- (1.41, 1.41)
(1.25, 84.48) +- (1.03, 1.03)
(1.5, 85.71) +- (0.63, 0.63)
(1.75, 86.38) +- (1.39, 1.39)
(2.0, 84.72) +- (1.66, 1.66)
(2.25, 83.9) +- (1.44, 1.44)
(2.5, 88.02) +- (0.99, 0.99)
(2.75, 81.95) +- (0.71, 0.71)
(3.0, 85.05) +- (1.83, 1.83)
(3.25, 86.08) +- (1.2, 1.2)
(3.5, 87.79) +- (1.06, 1.06)
(3.75, 89.8) +- (0.77, 0.77)
(3.91666667, 89.85) +- (0.63, 0.63)
                    };
                \end{axis}
                
            \end{tikzpicture}
    % \caption{Revenue@n\%.}
    \end{subfigure}
    
    \caption{Performance by changing training length.}
    \label{fig:training_length}
\end{figure}
